Ordering at two length scales in comb-coil diblock copolymers consisting of only two different monomers

The microphase separated morphology of a melt of a specific class of comb-coil diblock copolymers, consisting of an AB comb block and a linear homopolymer A block, is analyzed in the weak segregation limit. On increasing the length of the homopolymer A block, the systems go through a characteristic series of structural transitions. Starting from the pure comb copolymer the first series of structures involve the short length scale followed by structures involving the large length scale. A maximum of two critical points exists. Furthermore, in the two parameter space, characterizing the comb-coil diblock copolymer molecules considered, a non-trivial bifurcation point exists beyond which the structure factor can have two maxima (two correlation hole peaks).

==> appendix_1.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4418,2362)(173,-1636)
\put(1126,119){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}4\special{ps: grestore}}}}
\thicklines
\special{ps: gsave 0 0 0 setrgbcolor}\put(586,-241){\line(-1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1036,-241){\line(-1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(1081,344)(0.00000,80.00000){5}{\line( 0, 1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(1081,164)(0.00000,-80.00000){5}{\line( 0,-1){ 40.000}}
\special{ps: grestore}\thinlines
\put(1081,-241){\circle*{90}}
\thicklines
\special{ps: gsave 0 0 0 setrgbcolor}\put(3826,-241){\line(-1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4276,-241){\line(-1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(4321,344)(0.00000,80.00000){5}{\line( 0, 1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(4321,164)(0.00000,-80.00000){5}{\line( 0,-1){ 40.000}}
\special{ps: grestore}\thinlines
\put(4321,-241){\circle*{90}}
\thicklines
\special{ps: gsave 0 0 0 setrgbcolor}\put(721,-1456){\line( 1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(271,-1456){\line( 1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(226,-871)(0.00000,80.00000){5}{\line( 0, 1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(226,-1051)(0.00000,-80.00000){5}{\line( 0,-1){ 40.000}}
\special{ps: grestore}\thinlines
\put(226,-1456){\circle*{90}}
\thicklines
\special{ps: gsave 0 0 0 setrgbcolor}\put(4006,-1411){\line( 1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3556,-1411){\line( 1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(3511,-826)(0.00000,80.00000){5}{\line( 0, 1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(3511,-1006)(0.00000,-80.00000){5}{\line( 0,-1){ 40.000}}
\special{ps: grestore}\thinlines
\put(3511,-1411){\circle*{90}}
\put(2296,-241){\circle*{90}}
\thicklines
\special{ps: gsave 0 0 0 setrgbcolor}\put(2701,-241){\line(-1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1801,-241){\line(-1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2251,-241){\line(-1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(3106,164)(0.00000,-80.00000){5}{\line( 0,-1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(3106,344)(0.00000,80.00000){5}{\line( 0, 1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3061,-241){\line(-1, 0){360}}
\special{ps: grestore}\thinlines
\put(3106,-241){\circle*{90}}
\put(2206,-1456){\circle*{90}}
\thicklines
\special{ps: gsave 0 0 0 setrgbcolor}\put(1801,-1456){\line( 1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2701,-1456){\line( 1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2251,-1456){\line( 1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(1396,-1051)(0.00000,-80.00000){5}{\line( 0,-1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(1396,-871)(0.00000,80.00000){5}{\line( 0, 1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1441,-1456){\line( 1, 0){360}}
\special{ps: grestore}\thinlines
\put(1396,-1456){\circle*{90}}
\put(631,-421){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}1\special{ps: grestore}}}}
\put(1261,209){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}+\special{ps: grestore}}}}
\put(1846,-421){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}1\special{ps: grestore}}}}
\put(3151,119){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}5\special{ps: grestore}}}}
\put(4366, 74){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}5\special{ps: grestore}}}}
\put(3916,-421){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}2\special{ps: grestore}}}}
\put(4591,209){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}+\special{ps: grestore}}}}
\put(721,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}2\special{ps: grestore}}}}
\put(271,-1141){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}4\special{ps: grestore}}}}
\put(1441,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}4\special{ps: grestore}}}}
\put(2566,-421){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}2\special{ps: grestore}}}}
\put(2701,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}3\special{ps: grestore}}}}
\put(1801,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}2\special{ps: grestore}}}}
\put(4276,-1591){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}3\special{ps: grestore}}}}
\put(1126,-1006){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}+\special{ps: grestore}}}}
\put(181,209){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}=\special{ps: grestore}}}}
\put(3601,-1051){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}5\special{ps: grestore}}}}
\put(3106,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}+\special{ps: grestore}}}}
\put(3376,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}+\special{ps: grestore}}}}
\put(1081,254){\circle{90}}
\put(631,-241){\circle{90}}
\put(4321,254){\circle{90}}
\put(3871,-241){\circle{90}}
\put(226,-961){\circle{90}}
\put(676,-1456){\circle{90}}
\put(3511,-916){\circle{90}}
\put(3961,-1411){\circle{90}}
\put(3106,254){\circle{90}}
\put(1846,-241){\circle{90}}
\put(1396,-961){\circle{90}}
\put(2656,-1456){\circle{90}}
\end{picture}


==> appendix_2.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2384,967)(474,-241)
\thinlines
\put(1261,-61){\circle*{90}}
\put(2071,-61){\circle*{90}}
\thicklines
\special{ps: gsave 0 0 0 setrgbcolor}\put(856,-61){\line( 1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1306,-61){\line( 1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(496,-61){\line( 1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1666,-61){\line( 1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2116,-61){\line( 1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2476,-61){\line( 1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(1261,-16)(0.00000,80.00000){5}{\line( 0, 1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(2071,-16)(0.00000,80.00000){5}{\line( 0, 1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(2071,344)(0.00000,80.00000){5}{\line( 0, 1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(1261,344)(0.00000,80.00000){5}{\line( 0, 1){ 40.000}}
\special{ps: grestore}\put(856,-241){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}1\special{ps: grestore}}}}
\put(1306,299){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}4\special{ps: grestore}}}}
\put(2116,299){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}5\special{ps: grestore}}}}
\put(1621,-241){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}2\special{ps: grestore}}}}
\put(2431,-241){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}3\special{ps: grestore}}}}
\end{picture}


==> appendix_3.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5048,1192)(91,-421)
\thinlines
\put(5086,-196){\circle*{90}}
\put(4276,-196){\circle{90}}
\thicklines
\special{ps: gsave 0 0 0 setrgbcolor}\put(5041,-196){\line(-1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4681,-196){\line(-1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4231,-196){\line(-1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(5086,209)(0.00000,-80.00000){5}{\line( 0,-1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(5086,389)(0.00000,80.00000){5}{\line( 0, 1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3871,-196){\line(-1, 0){360}}
\special{ps: grestore}\put(4591,-376){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}2\special{ps: grestore}}}}
\put(5131,119){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}5\special{ps: grestore}}}}
\put(3871,-376){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}1\special{ps: grestore}}}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(586,-241){\line(-1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1036,-241){\line(-1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(1081,344)(0.00000,80.00000){5}{\line( 0, 1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(1081,164)(0.00000,-80.00000){5}{\line( 0,-1){ 40.000}}
\special{ps: grestore}\thinlines
\put(1081,-241){\circle*{90}}
\put(2296,-241){\circle*{90}}
\thicklines
\special{ps: gsave 0 0 0 setrgbcolor}\put(2701,-241){\line(-1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1801,-241){\line(-1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2251,-241){\line(-1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(3106,164)(0.00000,-80.00000){5}{\line( 0,-1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(3106,344)(0.00000,80.00000){5}{\line( 0, 1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3061,-241){\line(-1, 0){360}}
\special{ps: grestore}\thinlines
\put(3106,-241){\circle*{90}}
\put(1846,-421){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}1\special{ps: grestore}}}}
\put(3151,119){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}5\special{ps: grestore}}}}
\put(2566,-421){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}2\special{ps: grestore}}}}
\put(3376,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}=\special{ps: grestore}}}}
\put( 91,209){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}=\special{ps: grestore}}}}
\put(676,-421){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}2\special{ps: grestore}}}}
\put(1171, 74){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}5\special{ps: grestore}}}}
\put(1306,209){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}+\special{ps: grestore}}}}
\put(5086,299){\circle{90}}
\put(1081,254){\circle{90}}
\put(631,-241){\circle{90}}
\put(3106,254){\circle{90}}
\put(1846,-241){\circle{90}}
\end{picture}


==> appendix_4.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5084,1192)(204,-511)
\thicklines
\special{ps: gsave 0 0 0 setrgbcolor}\multiput(3241,119)(0.00000,-80.00000){5}{\line( 0,-1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(3241,299)(0.00000,80.00000){5}{\line( 0, 1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(2341,119)(0.00000,-80.00000){5}{\line( 0,-1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(2341,299)(0.00000,80.00000){5}{\line( 0, 1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3196,-286){\line(-1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2746,-286){\line(-1, 0){360}}
\special{ps: grestore}\thinlines
\put(2341,-286){\circle*{90}}
\put(3241,-286){\circle*{90}}
\thicklines
\special{ps: gsave 0 0 0 setrgbcolor}\multiput(1891,119)(0.00000,-80.00000){5}{\line( 0,-1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(1891,299)(0.00000,80.00000){5}{\line( 0, 1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(1081,119)(0.00000,-80.00000){5}{\line( 0,-1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(1081,299)(0.00000,80.00000){5}{\line( 0, 1){ 40.000}}
\special{ps: grestore}\thinlines
\put(1081,-286){\circle*{90}}
\thicklines
\special{ps: gsave 0 0 0 setrgbcolor}\put(1846,-286){\line(-1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1486,-286){\line(-1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1036,-286){\line(-1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(586,-286){\line(-1, 0){360}}
\special{ps: grestore}\thinlines
\put(1891,-286){\circle*{90}}
\thicklines
\special{ps: gsave 0 0 0 setrgbcolor}\multiput(3601,119)(0.00000,-80.00000){5}{\line( 0,-1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(3601,299)(0.00000,80.00000){5}{\line( 0, 1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(4411,119)(0.00000,-80.00000){5}{\line( 0,-1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(4411,299)(0.00000,80.00000){5}{\line( 0, 1){ 40.000}}
\special{ps: grestore}\thinlines
\put(4411,-286){\circle*{90}}
\thicklines
\special{ps: gsave 0 0 0 setrgbcolor}\put(3646,-286){\line( 1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4006,-286){\line( 1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4456,-286){\line( 1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4906,-286){\line( 1, 0){360}}
\special{ps: grestore}\thinlines
\put(3601,-286){\circle*{90}}
\put(2071,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}+\special{ps: grestore}}}}
\put(3376,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}+\special{ps: grestore}}}}
\put(496,-151){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}q\special{ps: grestore}}}}
\put(2566,-196){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}q\special{ps: grestore}}}}
\put(4726,-196){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}q\special{ps: grestore}}}}
\put(856,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}k\special{ps: grestore}}}}
\put(2431,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}k\special{ps: grestore}}}}
\put(1711,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}p\special{ps: grestore}}}}
\put(3061,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}p\special{ps: grestore}}}}
\put(4231,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}p\special{ps: grestore}}}}
\put(3691,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}k\special{ps: grestore}}}}
\put(1036,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}J\special{ps: grestore}}}}
\put(1846,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}K\special{ps: grestore}}}}
\put(2296,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}J\special{ps: grestore}}}}
\put(3601,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}J\special{ps: grestore}}}}
\put(3196,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}K\special{ps: grestore}}}}
\put(4366,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}K\special{ps: grestore}}}}
\put(3241,209){\circle{90}}
\put(2341,209){\circle{90}}
\put(2791,-286){\circle{90}}
\put(1891,209){\circle{90}}
\put(1081,209){\circle{90}}
\put(631,-286){\circle{90}}
\put(3601,209){\circle{90}}
\put(4411,209){\circle{90}}
\put(4861,-286){\circle{90}}
\end{picture}


==> appendix_5.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5174,1282)(159,-601)
\thicklines
\special{ps: gsave 0 0 0 setrgbcolor}\put(1441,-286){\line(-1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(1486,119)(0.00000,-80.00000){5}{\line( 0,-1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(1486,299)(0.00000,80.00000){5}{\line( 0, 1){ 40.000}}
\special{ps: grestore}\thinlines
\put(1486,-286){\circle*{90}}
\thicklines
\special{ps: gsave 0 0 0 setrgbcolor}\put(541,-286){\line(-1, 0){360}}
\special{ps: grestore}\put(1306,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}p\special{ps: grestore}}}}
\put(451,-196){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}q\special{ps: grestore}}}}
\put(946,-196){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}k\special{ps: grestore}}}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(991,-286){\line(-1, 0){360}}
\special{ps: grestore}\thinlines
\put(4006,-331){\circle*{90}}
\thicklines
\special{ps: gsave 0 0 0 setrgbcolor}\put(4501,-331){\line( 1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-331){\line( 1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4051,-331){\line( 1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(4006, 74)(0.00000,-80.00000){5}{\line( 0,-1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(4006,254)(0.00000,80.00000){5}{\line( 0, 1){ 40.000}}
\special{ps: grestore}\put(4096,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}p\special{ps: grestore}}}}
\put(4906,-241){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}q\special{ps: grestore}}}}
\put(4411,-196){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}k\special{ps: grestore}}}}
\put(3961,-556){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}J\special{ps: grestore}}}}
\thinlines
\put(2791,-331){\circle*{90}}
\thicklines
\special{ps: gsave 0 0 0 setrgbcolor}\put(3646,-331){\line(-1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3196,-331){\line(-1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(2791, 74)(0.00000,-80.00000){5}{\line( 0,-1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(2791,254)(0.00000,80.00000){5}{\line( 0, 1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2746,-331){\line(-1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2296,-331){\line(-1, 0){360}}
\special{ps: grestore}\put(2611,119){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}p\special{ps: grestore}}}}
\put(2341,-196){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}q\special{ps: grestore}}}}
\put(3196,-241){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}k\special{ps: grestore}}}}
\put(2746,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}J\special{ps: grestore}}}}
\put(2071,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}+\special{ps: grestore}}}}
\put(3376,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}+\special{ps: grestore}}}}
\put(1441,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}J\special{ps: grestore}}}}
\thinlines
\put(1486,209){\circle{90}}
\put(586,-286){\circle{90}}
\put(1036,-286){\circle{90}}
\put(4456,-331){\circle{90}}
\put(4906,-331){\circle{90}}
\put(4006,164){\circle{90}}
\put(3241,-331){\circle{90}}
\put(2791,164){\circle{90}}
\put(2341,-331){\circle{90}}
\end{picture}


==> appendix_6.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2429,1192)(294,-646)
\thicklines
\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-421){\line(-1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(1171,-16)(0.00000,-80.00000){5}{\line( 0,-1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(1171,164)(0.00000,80.00000){5}{\line( 0, 1){ 40.000}}
\special{ps: grestore}\thinlines
\put(1171,-421){\circle*{90}}
\thicklines
\special{ps: gsave 0 0 0 setrgbcolor}\put(676,-421){\line(-1, 0){360}}
\special{ps: grestore}\put(811,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}q\special{ps: grestore}}}}
\thinlines
\put(1846,-421){\circle*{90}}
\thicklines
\special{ps: gsave 0 0 0 setrgbcolor}\put(2341,-421){\line( 1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1891,-421){\line( 1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(1846,-16)(0.00000,-80.00000){5}{\line( 0,-1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(1846,164)(0.00000,80.00000){5}{\line( 0, 1){ 40.000}}
\special{ps: grestore}\put(1171,-646){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}J\special{ps: grestore}}}}
\put(1486, 29){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}+\special{ps: grestore}}}}
\put(1801,-646){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}J\special{ps: grestore}}}}
\put(2116,-331){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}q\special{ps: grestore}}}}
\thinlines
\put(1171, 74){\circle{90}}
\put(721,-421){\circle{90}}
\put(2296,-421){\circle{90}}
\put(1846, 74){\circle{90}}
\end{picture}


==> appendix_7.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(930,1192)(294,-646)
\thicklines
\special{ps: gsave 0 0 0 setrgbcolor}\put(1126,-421){\line(-1, 0){360}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(1171,-16)(0.00000,-80.00000){5}{\line( 0,-1){ 40.000}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\multiput(1171,164)(0.00000,80.00000){5}{\line( 0, 1){ 40.000}}
\special{ps: grestore}\thinlines
\put(1171,-421){\circle*{90}}
\thicklines
\special{ps: gsave 0 0 0 setrgbcolor}\put(676,-421){\line(-1, 0){360}}
\special{ps: grestore}\put(811,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}q\special{ps: grestore}}}}
\put(1171,-646){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}J\special{ps: grestore}}}}
\thinlines
\put(1171, 74){\circle{90}}
\put(721,-421){\circle{90}}
\end{picture}

